A Coin Flip for Safety: LLM Judges Fail to Reliably Measure Adversarial Robustness

Automated \enquote{LLM-as-a-Judge} frameworks have become the de facto standard for scalable evaluation across natural language processing. For instance, in safety evaluation, these judges are relied upon to evaluate harmfulness in order to benchmark the robustness of safety against adversarial attacks. However, we show that existing validation protocols fail to account for substantial distribution shifts inherent to red-teaming: diverse victim models exhibit distinct generation styles, attacks distort output patterns, and semantic ambiguity varies significantly across jailbreak scenarios. Through a comprehensive audit using 6642 human-verified labels, we reveal that the unpredictable interaction of these shifts often causes judge performance to degrade to near random chance. This stands in stark contrast to the high human agreement reported in prior work. Crucially, we find that many attacks inflate their success rates by exploiting judge insufficiencies rather than eliciting genuinely harmful content. To enable more reliable evaluation, we propose ReliableBench, a benchmark of behaviors that remain more consistently judgeable, and JudgeStressTest, a dataset designed to expose judge failures. Data available at: https://github.com/SchwinnL/LLMJudgeReliability.

==> chapter/figures/data_statistics/Attack_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \newcommand{\pdel}{\ensuremath{p_{del}}}
%%           \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%           
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.655238in}{1.163676in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.655238in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.655238in}{1.163676in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.163676in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{1.113676in}}%
\pgfpathlineto{\pgfqpoint{0.302312in}{1.113676in}}%
\pgfpathlineto{\pgfqpoint{0.302312in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479983in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.479983in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479983in,y=0.265007in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716879in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.716879in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716879in,y=0.265007in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953775in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.953775in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953775in,y=0.265007in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190671in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.190671in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190671in,y=0.265007in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427566in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.427566in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427566in,y=0.265007in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953775in,y=0.148124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attacks}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{0.313618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202775in, y=0.284690in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{0.540730in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{0.540730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100925in, y=0.511802in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{0.767842in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{0.767842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.738914in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{0.994954in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{0.994954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.966025in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361536in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{1.075578in}}%
\pgfpathlineto{\pgfqpoint{0.361536in}{1.075578in}}%
\pgfpathlineto{\pgfqpoint{0.361536in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598431in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.835327in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.835327in}{1.067629in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{1.067629in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835327in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.072223in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.072223in}{0.831055in}}%
\pgfpathlineto{\pgfqpoint{0.835327in}{0.831055in}}%
\pgfpathlineto{\pgfqpoint{0.835327in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072223in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.309119in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.309119in}{0.754594in}}%
\pgfpathlineto{\pgfqpoint{1.072223in}{0.754594in}}%
\pgfpathlineto{\pgfqpoint{1.072223in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309119in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.546014in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.546014in}{0.353363in}}%
\pgfpathlineto{\pgfqpoint{1.309119in}{0.353363in}}%
\pgfpathlineto{\pgfqpoint{1.309119in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.302312in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605238in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{0.313618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{1.113676in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350923in}{0.348341in}}%
\pgfpathlineto{\pgfqpoint{0.883254in}{0.348341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.897143in}{0.348341in}}{\pgfqpoint{0.897143in}{0.362230in}}%
\pgfpathlineto{\pgfqpoint{0.897143in}{0.839450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.897143in}{0.853339in}}{\pgfqpoint{0.883254in}{0.853339in}}%
\pgfpathlineto{\pgfqpoint{0.350923in}{0.853339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.337034in}{0.853339in}}{\pgfqpoint{0.337034in}{0.839450in}}%
\pgfpathlineto{\pgfqpoint{0.337034in}{0.362230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.337034in}{0.348341in}}{\pgfqpoint{0.350923in}{0.348341in}}%
\pgfpathlineto{\pgfqpoint{0.350923in}{0.348341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364812in}{0.776950in}}%
\pgfpathlineto{\pgfqpoint{0.503701in}{0.776950in}}%
\pgfpathlineto{\pgfqpoint{0.503701in}{0.825562in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{0.825562in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{0.776950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559256in,y=0.776950in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GCG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364812in}{0.680117in}}%
\pgfpathlineto{\pgfqpoint{0.503701in}{0.680117in}}%
\pgfpathlineto{\pgfqpoint{0.503701in}{0.728728in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{0.728728in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{0.680117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559256in,y=0.680117in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BoN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364812in}{0.583284in}}%
\pgfpathlineto{\pgfqpoint{0.503701in}{0.583284in}}%
\pgfpathlineto{\pgfqpoint{0.503701in}{0.631895in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{0.631895in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{0.583284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559256in,y=0.583284in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GCG-R}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364812in}{0.486451in}}%
\pgfpathlineto{\pgfqpoint{0.503701in}{0.486451in}}%
\pgfpathlineto{\pgfqpoint{0.503701in}{0.535062in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{0.535062in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{0.486451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559256in,y=0.486451in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Direct}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364812in}{0.389618in}}%
\pgfpathlineto{\pgfqpoint{0.503701in}{0.389618in}}%
\pgfpathlineto{\pgfqpoint{0.503701in}{0.438229in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{0.438229in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{0.389618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559256in,y=0.389618in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pair}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> chapter/figures/data_statistics/Behavior_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \newcommand{\pdel}{\ensuremath{p_{del}}}
%%           \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%           
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.570979in}{1.163676in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.570979in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.570979in}{1.163676in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.163676in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200461in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.503388in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.503388in}{1.113676in}}%
\pgfpathlineto{\pgfqpoint{0.200461in}{1.113676in}}%
\pgfpathlineto{\pgfqpoint{0.200461in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265608in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.265608in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265608in,y=0.265007in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561727in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.561727in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561727in,y=0.265007in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857847in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.857847in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.857847in,y=0.265007in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153967in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.153967in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153967in,y=0.265007in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450086in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.450086in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450086in,y=0.265007in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851925in,y=0.148124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Behaviors}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200461in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.503388in}{0.313618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100925in, y=0.284690in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200461in}{0.567605in}}%
\pgfpathlineto{\pgfqpoint{1.503388in}{0.567605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.538677in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200461in}{0.821592in}}%
\pgfpathlineto{\pgfqpoint{1.503388in}{0.821592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.792663in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200461in}{1.075578in}}%
\pgfpathlineto{\pgfqpoint{1.503388in}{1.075578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=1.046650in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259685in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.271530in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.271530in}{1.075578in}}%
\pgfpathlineto{\pgfqpoint{0.259685in}{1.075578in}}%
\pgfpathlineto{\pgfqpoint{0.259685in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271530in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.283375in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.283375in}{1.058646in}}%
\pgfpathlineto{\pgfqpoint{0.271530in}{1.058646in}}%
\pgfpathlineto{\pgfqpoint{0.271530in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283375in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.295220in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.295220in}{1.024781in}}%
\pgfpathlineto{\pgfqpoint{0.283375in}{1.024781in}}%
\pgfpathlineto{\pgfqpoint{0.283375in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295220in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.307064in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.307064in}{1.024781in}}%
\pgfpathlineto{\pgfqpoint{0.295220in}{1.024781in}}%
\pgfpathlineto{\pgfqpoint{0.295220in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307064in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.318909in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.318909in}{1.007848in}}%
\pgfpathlineto{\pgfqpoint{0.307064in}{1.007848in}}%
\pgfpathlineto{\pgfqpoint{0.307064in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318909in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.330754in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.330754in}{0.990916in}}%
\pgfpathlineto{\pgfqpoint{0.318909in}{0.990916in}}%
\pgfpathlineto{\pgfqpoint{0.318909in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330754in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.342599in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.342599in}{0.990916in}}%
\pgfpathlineto{\pgfqpoint{0.330754in}{0.990916in}}%
\pgfpathlineto{\pgfqpoint{0.330754in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342599in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.354444in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.354444in}{0.957051in}}%
\pgfpathlineto{\pgfqpoint{0.342599in}{0.957051in}}%
\pgfpathlineto{\pgfqpoint{0.342599in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354444in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.366288in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.366288in}{0.957051in}}%
\pgfpathlineto{\pgfqpoint{0.354444in}{0.957051in}}%
\pgfpathlineto{\pgfqpoint{0.354444in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366288in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.378133in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.378133in}{0.940119in}}%
\pgfpathlineto{\pgfqpoint{0.366288in}{0.940119in}}%
\pgfpathlineto{\pgfqpoint{0.366288in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378133in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.389978in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.389978in}{0.923186in}}%
\pgfpathlineto{\pgfqpoint{0.378133in}{0.923186in}}%
\pgfpathlineto{\pgfqpoint{0.378133in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389978in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.401823in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.401823in}{0.906254in}}%
\pgfpathlineto{\pgfqpoint{0.389978in}{0.906254in}}%
\pgfpathlineto{\pgfqpoint{0.389978in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401823in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.413668in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.413668in}{0.906254in}}%
\pgfpathlineto{\pgfqpoint{0.401823in}{0.906254in}}%
\pgfpathlineto{\pgfqpoint{0.401823in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413668in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.425512in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.425512in}{0.906254in}}%
\pgfpathlineto{\pgfqpoint{0.413668in}{0.906254in}}%
\pgfpathlineto{\pgfqpoint{0.413668in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425512in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.437357in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.437357in}{0.889321in}}%
\pgfpathlineto{\pgfqpoint{0.425512in}{0.889321in}}%
\pgfpathlineto{\pgfqpoint{0.425512in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437357in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.449202in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.449202in}{0.872389in}}%
\pgfpathlineto{\pgfqpoint{0.437357in}{0.872389in}}%
\pgfpathlineto{\pgfqpoint{0.437357in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449202in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{0.872389in}}%
\pgfpathlineto{\pgfqpoint{0.449202in}{0.872389in}}%
\pgfpathlineto{\pgfqpoint{0.449202in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461047in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.472891in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.472891in}{0.872389in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{0.872389in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472891in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.484736in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.484736in}{0.872389in}}%
\pgfpathlineto{\pgfqpoint{0.472891in}{0.872389in}}%
\pgfpathlineto{\pgfqpoint{0.472891in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484736in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.496581in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.496581in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{0.484736in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{0.484736in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496581in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{0.838524in}}%
\pgfpathlineto{\pgfqpoint{0.496581in}{0.838524in}}%
\pgfpathlineto{\pgfqpoint{0.496581in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508426in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.520271in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.520271in}{0.838524in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{0.838524in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520271in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.532115in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.532115in}{0.838524in}}%
\pgfpathlineto{\pgfqpoint{0.520271in}{0.838524in}}%
\pgfpathlineto{\pgfqpoint{0.520271in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532115in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.543960in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.543960in}{0.804659in}}%
\pgfpathlineto{\pgfqpoint{0.532115in}{0.804659in}}%
\pgfpathlineto{\pgfqpoint{0.532115in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543960in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.555805in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.555805in}{0.804659in}}%
\pgfpathlineto{\pgfqpoint{0.543960in}{0.804659in}}%
\pgfpathlineto{\pgfqpoint{0.543960in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555805in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.567650in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.567650in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{0.555805in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{0.555805in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567650in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.579495in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.579495in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{0.567650in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{0.567650in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579495in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.591339in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.591339in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{0.579495in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{0.579495in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591339in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.603184in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.603184in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{0.591339in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{0.591339in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603184in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.615029in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.615029in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{0.603184in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{0.603184in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615029in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.626874in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.626874in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{0.615029in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{0.615029in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626874in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.638718in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.638718in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{0.626874in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{0.626874in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638718in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.650563in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.650563in}{0.770794in}}%
\pgfpathlineto{\pgfqpoint{0.638718in}{0.770794in}}%
\pgfpathlineto{\pgfqpoint{0.638718in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650563in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.662408in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.662408in}{0.770794in}}%
\pgfpathlineto{\pgfqpoint{0.650563in}{0.770794in}}%
\pgfpathlineto{\pgfqpoint{0.650563in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662408in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.674253in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.674253in}{0.770794in}}%
\pgfpathlineto{\pgfqpoint{0.662408in}{0.770794in}}%
\pgfpathlineto{\pgfqpoint{0.662408in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674253in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.686098in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.686098in}{0.770794in}}%
\pgfpathlineto{\pgfqpoint{0.674253in}{0.770794in}}%
\pgfpathlineto{\pgfqpoint{0.674253in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686098in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.697942in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.697942in}{0.753862in}}%
\pgfpathlineto{\pgfqpoint{0.686098in}{0.753862in}}%
\pgfpathlineto{\pgfqpoint{0.686098in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697942in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.709787in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.709787in}{0.753862in}}%
\pgfpathlineto{\pgfqpoint{0.697942in}{0.753862in}}%
\pgfpathlineto{\pgfqpoint{0.697942in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709787in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.721632in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.721632in}{0.753862in}}%
\pgfpathlineto{\pgfqpoint{0.709787in}{0.753862in}}%
\pgfpathlineto{\pgfqpoint{0.709787in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721632in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.733477in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.733477in}{0.736929in}}%
\pgfpathlineto{\pgfqpoint{0.721632in}{0.736929in}}%
\pgfpathlineto{\pgfqpoint{0.721632in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733477in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.745322in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.745322in}{0.736929in}}%
\pgfpathlineto{\pgfqpoint{0.733477in}{0.736929in}}%
\pgfpathlineto{\pgfqpoint{0.733477in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745322in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.757166in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.757166in}{0.736929in}}%
\pgfpathlineto{\pgfqpoint{0.745322in}{0.736929in}}%
\pgfpathlineto{\pgfqpoint{0.745322in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757166in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.769011in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.769011in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{0.757166in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{0.757166in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769011in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.780856in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.780856in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{0.769011in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{0.769011in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780856in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.792701in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.792701in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{0.780856in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{0.780856in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792701in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.804546in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.804546in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{0.792701in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{0.792701in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804546in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.816390in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.816390in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{0.804546in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{0.804546in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816390in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.828235in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.828235in}{0.703065in}}%
\pgfpathlineto{\pgfqpoint{0.816390in}{0.703065in}}%
\pgfpathlineto{\pgfqpoint{0.816390in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828235in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.840080in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.840080in}{0.703065in}}%
\pgfpathlineto{\pgfqpoint{0.828235in}{0.703065in}}%
\pgfpathlineto{\pgfqpoint{0.828235in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840080in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.851925in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.851925in}{0.703065in}}%
\pgfpathlineto{\pgfqpoint{0.840080in}{0.703065in}}%
\pgfpathlineto{\pgfqpoint{0.840080in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851925in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.863769in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.863769in}{0.703065in}}%
\pgfpathlineto{\pgfqpoint{0.851925in}{0.703065in}}%
\pgfpathlineto{\pgfqpoint{0.851925in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863769in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.875614in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.875614in}{0.703065in}}%
\pgfpathlineto{\pgfqpoint{0.863769in}{0.703065in}}%
\pgfpathlineto{\pgfqpoint{0.863769in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875614in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.887459in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.887459in}{0.703065in}}%
\pgfpathlineto{\pgfqpoint{0.875614in}{0.703065in}}%
\pgfpathlineto{\pgfqpoint{0.875614in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887459in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.899304in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.899304in}{0.686132in}}%
\pgfpathlineto{\pgfqpoint{0.887459in}{0.686132in}}%
\pgfpathlineto{\pgfqpoint{0.887459in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899304in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.911149in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.911149in}{0.686132in}}%
\pgfpathlineto{\pgfqpoint{0.899304in}{0.686132in}}%
\pgfpathlineto{\pgfqpoint{0.899304in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911149in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.922993in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.922993in}{0.686132in}}%
\pgfpathlineto{\pgfqpoint{0.911149in}{0.686132in}}%
\pgfpathlineto{\pgfqpoint{0.911149in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922993in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.934838in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.934838in}{0.669200in}}%
\pgfpathlineto{\pgfqpoint{0.922993in}{0.669200in}}%
\pgfpathlineto{\pgfqpoint{0.922993in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934838in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.946683in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.946683in}{0.669200in}}%
\pgfpathlineto{\pgfqpoint{0.934838in}{0.669200in}}%
\pgfpathlineto{\pgfqpoint{0.934838in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946683in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.958528in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.958528in}{0.669200in}}%
\pgfpathlineto{\pgfqpoint{0.946683in}{0.669200in}}%
\pgfpathlineto{\pgfqpoint{0.946683in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958528in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.970373in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.970373in}{0.669200in}}%
\pgfpathlineto{\pgfqpoint{0.958528in}{0.669200in}}%
\pgfpathlineto{\pgfqpoint{0.958528in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970373in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.982217in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.982217in}{0.669200in}}%
\pgfpathlineto{\pgfqpoint{0.970373in}{0.669200in}}%
\pgfpathlineto{\pgfqpoint{0.970373in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982217in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.994062in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.994062in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{0.982217in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{0.982217in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994062in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.005907in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.005907in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{0.994062in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{0.994062in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005907in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.017752in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.017752in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{1.005907in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{1.005907in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017752in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.029596in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.029596in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{1.017752in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{1.017752in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029596in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.041441in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.041441in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{1.029596in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{1.029596in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041441in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.053286in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.053286in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{1.041441in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{1.041441in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053286in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{1.053286in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{1.053286in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065131in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076976in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.088820in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.088820in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088820in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.100665in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.100665in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{1.088820in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{1.088820in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100665in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.112510in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.112510in}{0.635335in}}%
\pgfpathlineto{\pgfqpoint{1.100665in}{0.635335in}}%
\pgfpathlineto{\pgfqpoint{1.100665in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112510in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.124355in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.124355in}{0.635335in}}%
\pgfpathlineto{\pgfqpoint{1.112510in}{0.635335in}}%
\pgfpathlineto{\pgfqpoint{1.112510in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124355in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.136200in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.136200in}{0.635335in}}%
\pgfpathlineto{\pgfqpoint{1.124355in}{0.635335in}}%
\pgfpathlineto{\pgfqpoint{1.124355in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136200in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.148044in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.148044in}{0.635335in}}%
\pgfpathlineto{\pgfqpoint{1.136200in}{0.635335in}}%
\pgfpathlineto{\pgfqpoint{1.136200in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148044in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.159889in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.159889in}{0.618402in}}%
\pgfpathlineto{\pgfqpoint{1.148044in}{0.618402in}}%
\pgfpathlineto{\pgfqpoint{1.148044in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159889in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.171734in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.171734in}{0.618402in}}%
\pgfpathlineto{\pgfqpoint{1.159889in}{0.618402in}}%
\pgfpathlineto{\pgfqpoint{1.159889in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171734in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.183579in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.183579in}{0.601470in}}%
\pgfpathlineto{\pgfqpoint{1.171734in}{0.601470in}}%
\pgfpathlineto{\pgfqpoint{1.171734in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183579in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.195423in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.195423in}{0.601470in}}%
\pgfpathlineto{\pgfqpoint{1.183579in}{0.601470in}}%
\pgfpathlineto{\pgfqpoint{1.183579in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195423in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.207268in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.207268in}{0.584537in}}%
\pgfpathlineto{\pgfqpoint{1.195423in}{0.584537in}}%
\pgfpathlineto{\pgfqpoint{1.195423in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207268in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.219113in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.219113in}{0.584537in}}%
\pgfpathlineto{\pgfqpoint{1.207268in}{0.584537in}}%
\pgfpathlineto{\pgfqpoint{1.207268in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219113in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.230958in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.230958in}{0.567605in}}%
\pgfpathlineto{\pgfqpoint{1.219113in}{0.567605in}}%
\pgfpathlineto{\pgfqpoint{1.219113in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230958in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.242803in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.242803in}{0.567605in}}%
\pgfpathlineto{\pgfqpoint{1.230958in}{0.567605in}}%
\pgfpathlineto{\pgfqpoint{1.230958in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242803in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.254647in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.254647in}{0.567605in}}%
\pgfpathlineto{\pgfqpoint{1.242803in}{0.567605in}}%
\pgfpathlineto{\pgfqpoint{1.242803in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254647in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.266492in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.266492in}{0.567605in}}%
\pgfpathlineto{\pgfqpoint{1.254647in}{0.567605in}}%
\pgfpathlineto{\pgfqpoint{1.254647in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266492in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.567605in}}%
\pgfpathlineto{\pgfqpoint{1.266492in}{0.567605in}}%
\pgfpathlineto{\pgfqpoint{1.266492in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278337in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.290182in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.290182in}{0.550673in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.550673in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290182in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.302027in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.302027in}{0.533740in}}%
\pgfpathlineto{\pgfqpoint{1.290182in}{0.533740in}}%
\pgfpathlineto{\pgfqpoint{1.290182in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302027in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.313871in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.313871in}{0.533740in}}%
\pgfpathlineto{\pgfqpoint{1.302027in}{0.533740in}}%
\pgfpathlineto{\pgfqpoint{1.302027in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313871in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.325716in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.325716in}{0.516808in}}%
\pgfpathlineto{\pgfqpoint{1.313871in}{0.516808in}}%
\pgfpathlineto{\pgfqpoint{1.313871in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325716in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.337561in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.337561in}{0.516808in}}%
\pgfpathlineto{\pgfqpoint{1.325716in}{0.516808in}}%
\pgfpathlineto{\pgfqpoint{1.325716in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337561in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.349406in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.349406in}{0.516808in}}%
\pgfpathlineto{\pgfqpoint{1.337561in}{0.516808in}}%
\pgfpathlineto{\pgfqpoint{1.337561in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349406in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{0.516808in}}%
\pgfpathlineto{\pgfqpoint{1.349406in}{0.516808in}}%
\pgfpathlineto{\pgfqpoint{1.349406in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361250in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.373095in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.373095in}{0.499875in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{0.499875in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373095in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.384940in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.384940in}{0.482943in}}%
\pgfpathlineto{\pgfqpoint{1.373095in}{0.482943in}}%
\pgfpathlineto{\pgfqpoint{1.373095in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384940in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.396785in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.396785in}{0.482943in}}%
\pgfpathlineto{\pgfqpoint{1.384940in}{0.482943in}}%
\pgfpathlineto{\pgfqpoint{1.384940in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396785in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.408630in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.408630in}{0.432146in}}%
\pgfpathlineto{\pgfqpoint{1.396785in}{0.432146in}}%
\pgfpathlineto{\pgfqpoint{1.396785in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408630in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.420474in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.420474in}{0.364416in}}%
\pgfpathlineto{\pgfqpoint{1.408630in}{0.364416in}}%
\pgfpathlineto{\pgfqpoint{1.408630in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420474in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.432319in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.432319in}{0.364416in}}%
\pgfpathlineto{\pgfqpoint{1.420474in}{0.364416in}}%
\pgfpathlineto{\pgfqpoint{1.420474in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200461in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432319in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.444164in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.444164in}{0.347483in}}%
\pgfpathlineto{\pgfqpoint{1.432319in}{0.347483in}}%
\pgfpathlineto{\pgfqpoint{1.432319in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200461in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.200461in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503388in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.503388in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200461in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.503388in}{0.313618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200461in}{1.113676in}}%
\pgfpathlineto{\pgfqpoint{1.503388in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> chapter/figures/data_statistics/Human_Judgement_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \newcommand{\pdel}{\ensuremath{p_{del}}}
%%           \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%           
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.655238in}{1.163676in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.655238in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.655238in}{1.163676in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.163676in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{1.113676in}}%
\pgfpathlineto{\pgfqpoint{0.302312in}{1.113676in}}%
\pgfpathlineto{\pgfqpoint{0.302312in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479983in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.479983in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479983in,y=0.265007in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716879in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.716879in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716879in,y=0.265007in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953775in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.953775in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953775in,y=0.265007in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190671in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.190671in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190671in,y=0.265007in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427566in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.427566in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427566in,y=0.265007in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953775in,y=0.148124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Human Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{0.313618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202775in, y=0.284690in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{0.542986in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{0.542986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.514058in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{0.772354in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{0.772354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.743426in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{1.001722in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{1.001722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.972794in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361536in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.443899in}}%
\pgfpathlineto{\pgfqpoint{0.361536in}{0.443899in}}%
\pgfpathlineto{\pgfqpoint{0.361536in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598431in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.835327in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.835327in}{0.508352in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.508352in}}%
\pgfpathlineto{\pgfqpoint{0.598431in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835327in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.072223in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.072223in}{0.512939in}}%
\pgfpathlineto{\pgfqpoint{0.835327in}{0.512939in}}%
\pgfpathlineto{\pgfqpoint{0.835327in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072223in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.309119in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.309119in}{0.550785in}}%
\pgfpathlineto{\pgfqpoint{1.072223in}{0.550785in}}%
\pgfpathlineto{\pgfqpoint{1.072223in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309119in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.546014in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.546014in}{1.075578in}}%
\pgfpathlineto{\pgfqpoint{1.309119in}{1.075578in}}%
\pgfpathlineto{\pgfqpoint{1.309119in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.302312in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605238in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{0.313618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{1.113676in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> chapter/figures/data_statistics/Model_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \newcommand{\pdel}{\ensuremath{p_{del}}}
%%           \newcommand{\pabl}{\ensuremath{p_{abl}}}
%%           
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/schwinn/miniconda3/envs/capo_vlm/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.655238in}{1.163676in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.655238in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.655238in}{1.163676in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.163676in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{1.113676in}}%
\pgfpathlineto{\pgfqpoint{0.302312in}{1.113676in}}%
\pgfpathlineto{\pgfqpoint{0.302312in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509595in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.509595in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509595in,y=0.265007in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805715in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.805715in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805715in,y=0.265007in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101835in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.101835in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.101835in,y=0.265007in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397954in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.397954in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397954in,y=0.265007in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953775in,y=0.148124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Models}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{0.313618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202775in, y=0.284690in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{0.569095in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{0.569095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100925in, y=0.540167in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{0.824572in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{0.824572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.795644in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{1.080049in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{1.080049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=1.051121in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361536in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.657655in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.657655in}{1.075578in}}%
\pgfpathlineto{\pgfqpoint{0.361536in}{1.075578in}}%
\pgfpathlineto{\pgfqpoint{0.361536in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657655in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.953775in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.953775in}{0.921015in}}%
\pgfpathlineto{\pgfqpoint{0.657655in}{0.921015in}}%
\pgfpathlineto{\pgfqpoint{0.657655in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953775in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.249895in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.249895in}{0.814672in}}%
\pgfpathlineto{\pgfqpoint{0.953775in}{0.814672in}}%
\pgfpathlineto{\pgfqpoint{0.953775in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302312in}{0.313618in}}{\pgfqpoint{1.302927in}{0.800058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249895in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.546014in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.546014in}{0.564305in}}%
\pgfpathlineto{\pgfqpoint{1.249895in}{0.564305in}}%
\pgfpathlineto{\pgfqpoint{1.249895in}{0.313618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{0.302312in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605238in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{0.313618in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{0.313618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302312in}{1.113676in}}%
\pgfpathlineto{\pgfqpoint{1.605238in}{1.113676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350923in}{0.348341in}}%
\pgfpathlineto{\pgfqpoint{1.079098in}{0.348341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.092987in}{0.348341in}}{\pgfqpoint{1.092987in}{0.362230in}}%
\pgfpathlineto{\pgfqpoint{1.092987in}{0.742617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.092987in}{0.756506in}}{\pgfqpoint{1.079098in}{0.756506in}}%
\pgfpathlineto{\pgfqpoint{0.350923in}{0.756506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.337034in}{0.756506in}}{\pgfqpoint{0.337034in}{0.742617in}}%
\pgfpathlineto{\pgfqpoint{0.337034in}{0.362230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.337034in}{0.348341in}}{\pgfqpoint{0.350923in}{0.348341in}}%
\pgfpathlineto{\pgfqpoint{0.350923in}{0.348341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364812in}{0.680117in}}%
\pgfpathlineto{\pgfqpoint{0.503701in}{0.680117in}}%
\pgfpathlineto{\pgfqpoint{0.503701in}{0.728728in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{0.728728in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{0.680117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559256in,y=0.680117in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen-3-32B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364812in}{0.583284in}}%
\pgfpathlineto{\pgfqpoint{0.503701in}{0.583284in}}%
\pgfpathlineto{\pgfqpoint{0.503701in}{0.631895in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{0.631895in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{0.583284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559256in,y=0.583284in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama-3.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364812in}{0.486451in}}%
\pgfpathlineto{\pgfqpoint{0.503701in}{0.486451in}}%
\pgfpathlineto{\pgfqpoint{0.503701in}{0.535062in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{0.535062in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{0.486451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559256in,y=0.486451in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemma-27B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364812in}{0.389618in}}%
\pgfpathlineto{\pgfqpoint{0.503701in}{0.389618in}}%
\pgfpathlineto{\pgfqpoint{0.503701in}{0.438229in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{0.438229in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{0.389618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559256in,y=0.389618in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemma-1B}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

